Drop an Octave: Reducing Spatial Redundancy in Convolutional Neural Networks with Octave Convolution

In natural images, information is conveyed at different frequencies where higher frequencies are usually encoded with fine details and lower frequencies are usually encoded with global structures. Similarly, the output feature maps of a convolution layer can also be seen as a mixture of information at different frequencies. In this work, we propose to factorize the mixed feature maps by their frequencies, and design a novel Octave Convolution (OctConv) operation to store and process feature maps that vary spatially "slower" at a lower spatial resolution reducing both memory and computation cost. Unlike existing multi-scale methods, OctConv is formulated as a single, generic, plug-and-play convolutional unit that can be used as a direct replacement of (vanilla) convolutions without any adjustments in the network architecture. It is also orthogonal and complementary to methods that suggest better topologies or reduce channel-wise redundancy like group or depth-wise convolutions. We experimentally show that by simply replacing convolutions with OctConv, we can consistently boost accuracy for both image and video recognition tasks, while reducing memory and computational cost. An OctConv-equipped ResNet-152 can achieve 82.9% top-1 classification accuracy on ImageNet with merely 22.2 GFLOPs.

==> tex/s5_exp_image_ablation_figure.tex <==
% tikz/pgfplots config
\tikzset{every mark/.append style={solid}}
\pgfplotsset{ grid=both, width=\columnwidth, try min ticks=5,
	 every axis x label/.style={at={(ticklabel cs:0.5)},anchor=north},
	 every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=south},
	 every axis/.append style={font=\scriptsize,thick,mark=*,smooth,tension=0.18},
	 legend cell align=left, legend style={fill opacity=0.8},
	 set layers,
     mark layer=axis foreground,
     mmark/.style={mark=*,solid},
     dash/.style={mark=o,dashed,opacity=0.6},
}

\begin{tikzpicture}
\begin{semilogxaxis}[%
    axis x line*=bottom,
    axis y line*=left,
	height=6cm,
	xlabel={FLOPs ($ \times 10^9$)},
	ylabel={Top-1 Accuracy (\%)},
	ymin=73,
	ymax=80.0,
	minor y tick num=1,
	nodes near coords,
    every node near coord/.style={anchor=south east, font=\fontsize{4}{5}\selectfont},
    point meta=explicit symbolic,
    nodes near coords,
    mark size=2pt, 
    xtick={1,1.25,1.5,2,2.5,3,4,5,6,7,8,9,10,12,14,16},
    xticklabels={1,1.25,1.5,2,2.5,3,4,5,6,7,8,9,10,12,14,16},
    ylabel style={at={(-0.06,0.5)}}, % bring label closer to axis
    xlabel style={at={(0.5,-0.06)}},  % bring label closer to axis
    every tick label/.append style={font=\tiny},
]
    % List of colors here: https://en.wikibooks.org/wiki/LaTeX/Colors

 	% ------------------------------------------- 	
 	% DenseNet-121
 	\pgfplotstableread{ 
 	 	marker  flop  acc   myanchor
        \empty{} 2.852 75.4 north
       0.0625  2.640 75.9  north
       0.125  2.428 76.1   south
       0.25   2.044 75.9   south
    }{\data} 
 	\addplot+[CadetBlue, mmark,mark options={CadetBlue}
 	    ]
 	 	table[x=flop, y=acc, meta=marker] \data; 
 	% -------------------------------------------
 	
    % -------------------------------------------
 	% ResNet-26
 	\pgfplotstableread{
 	    marker         flop         acc
 	    \empty{}       2.353        73.2
        0.125		   2.102	    75.8 		
        0.25		   1.871	    76.1 		
        0.50		   1.491	    75.5 		
        0.75		   1.216	    74.6 		
    }{\data}
 	\addplot+[BrickRed, mmark,mark options={BrickRed}] 
 	    table[x=flop, y=acc, meta=marker] \data;
    % -------------------------------------------
    
    % ------------------------------------------- 	
 	% ResNeXt-50
 	\pgfplotstableread{ 
 	 	marker  flop  acc
 	 	\empty{} 4.250  78.4
 	 	0.25  3.196 78.8
        0.50  2.406 78.4
        0.75  1.891 77.5
    }{\data}
 	\addplot+[RoyalPurple, mmark,mark options={RoyalPurple}] 
 	    table[x=flop, y=acc, meta=marker] \data; 
 	% -------------------------------------------
 	
 	
 	% -------------------------------------------
 	% SE-ResNet-50
 	\pgfplotstableread{ 
 	 	marker         flop         acc
        \empty{}         4.113			77.6 
        0.125			 3.594			78.7 
        0.25			 3.130			78.4 
        0.50			 2.389			77.9 
        0.75			 1.896			77.4 
    }{\data} 	
 	\addplot+[Emerald, mmark,mark options={Emerald}]
 	 	table[x=flop, y=acc, meta=marker] \data; 
 	% -------------------------------------------
 	
 	
 	% ------------------------------------------- 	
 	% ResNet-101
 	\pgfplotstableread{ 
 	 	marker  flop  acc   
        \empty{} 7.822  78.5 
        0.125  6.656 79.2
        0.25   5.625 79.2  
        0.5    4.012 78.7   
    }{\data}  	
 	\addplot+[Gray, mmark,mark options={Gray}] 
 	    table[x=flop, y=acc, meta=marker] \data; 
 	% -------------------------------------------
  	
 	% ------------------------------------------- 	
 	% ResNeXt-101
 	\pgfplotstableread{ 
 	 	marker  flop  acc   
        \empty{} 7.993  79.4 
        0.25   5.719 79.6 
        0.5    4.050 78.9  
    }{\data}  	
 	\addplot+[Apricot, mmark,mark options={Apricot}] 
 	    table[x=flop, y=acc, meta=marker] \data; 
 	% -------------------------------------------
 	
  	% ------------------------------------------- 	
  	% ResNet-200
 	\pgfplotstableread{ 
 	 	marker  flop  acc   
        \empty{} 15.044 79.6
        0.125 12.623 80.0
        0.25  10.497 79.8
        0.50  7.183  79.5	        
    }{\data}  	
 	\addplot+[ForestGreen, mmark,mark options={ForestGreen}] 
 	    table[x=flop, y=acc, meta=marker] \data; 
    % ------------------------------------------- 	
    
    % -------------------------------------------
 	% ResNet-50
 	\pgfplotstableread{ 	
     	marker         flop         acc
     	\empty{}	   4.105        77.0	
        0.125		   3.587        78.2
        0.25		   3.123        78.0
        0.50		   2.383        77.4		
        0.75		   1.891        76.7		
 	}{\data}
 	\addplot+[Magenta, mmark,mark options={Magenta}] 
    	table[x=flop, y=acc, meta=marker] \data;
    % -------------------------------------------

    
    % ------------------------------------------- 	
    % Baseline models with labels
    \pgfplotstableread{
        baseflop     baseacc    basemarker
        2.353        73.2		ResNet-26
        4.105        77.0		ResNet-50
        4.113	     77.6		SE-ResNet-50
        4.250        78.4		ResNeXt-50
        7.822        78.5 		ResNet-101
        7.993        79.4 		ResNeXt-101
        2.852        75.4 		DenseNet-121 
        15.044       79.6		ResNet-200
    } {\basedata}
    \addplot[Black, mmark, only marks, mark options={Black},
    node near coord style={text=black, anchor=south west, font=\tiny}] table [x=baseflop, y=baseacc, meta=basemarker] \basedata;
    % ------------------------------------------- 	
    
\end{semilogxaxis}
\end{tikzpicture}
